Analysis of impact of emotions on target speech extraction and speech separation

Recently, the performance of blind speech separation (BSS) and target speech extraction (TSE) has greatly progressed. Most works, however, focus on relatively well-controlled conditions using, e.g., read speech. The performance may degrade in more realistic situations. One of the factors causing such degradation may be intrinsic speaker variability, such as emotions, occurring commonly in realistic speech. In this paper, we investigate the influence of emotions on TSE and BSS. We create a new test dataset of emotional mixtures for the evaluation of TSE and BSS. This dataset combines LibriSpeech and Ryerson Audio-Visual Database of Emotional Speech and Song (RAVDESS). Through controlled experiments, we can analyze the impact of different emotions on the performance of BSS and TSE. We observe that BSS is relatively robust to emotions, while TSE, which requires identifying and extracting the speech of a target speaker, is much more sensitive to emotions. On comparative speaker verification experiments we show that identifying the target speaker may be particularly challenging when dealing with emotional speech. Using our findings, we outline potential future directions that could improve the robustness of BSS and TSE systems toward emotional speech.

==> figs/dataset.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\coordinate (init);
\coordinate [right=0cm of init] (col1);
\coordinate [right=3cm of col1] (col2);
\coordinate [right=3cm of col2] (col3);
\coordinate [right=3cm of col3] (col4);
\coordinate [below=0cm of init] (row1);
\coordinate [below=2cm of row1] (row2);
\coordinate [below=2cm of row2] (row3);
\coordinate [below=2cm of row3] (row4);

\draw [-] (col1) -- (col1 |- row4);
\draw [-] (col2) -- (col2 |- row4);
\draw [-] (col3) -- (col3 |- row4);
\draw [-] (col4) -- (col4 |- row4);
\draw [-] (row1) -- (row1 -| col4);
\draw [-] (row2) -- (row2 -| col4);
\draw [-] (row3) -- (row3 -| col4);
\draw [-] (row4) -- (row4 -| col4);

\node [draw=none, right=1.5cm of col1, anchor=south] (enremo1) {neutral};
\node [draw=none, right=4.5cm of col1, anchor=south] (enremo2) {happy};
\node [draw=none, right=7.5cm of col1, anchor=south] (enremo3) {sad};

\node [draw=none, fill=red!10, above right=0cm and 0cm of row1-|col1, anchor=north west, minimum width=2.98cm, minimum height=1.98cm] {};
\node [draw=none, fill=red!10, above right=0cm and 0cm of row2-|col2, anchor=north west, minimum width=2.98cm, minimum height=1.98cm] {};
\node [draw=none, fill=red!10, above right=0cm and 0cm of row3-|col3, anchor=north west, minimum width=2.98cm, minimum height=1.98cm] {};

\node [draw=black, fill=red!10, below right=0.5cm and 0cm of row4, anchor=west, minimum width=0.5cm, minimum height=0.3cm] (legmatched) {};
\node [draw=none, right=0cm of legmatched, anchor=west] {Matched target/enrollment};
\node [draw=black, fill=white, right=4.4cm of legmatched, minimum width=0.5cm, minimum height=0.3cm] (legmismatched) {};
\node [draw=none, right=0 of legmismatched, anchor=west] {Mismatched target/enrollment};

\node [draw=none, above=0.1cm of enremo2] (enremolab) {\textbf{Enrollment}};

\node [draw=none, below right=1cm and 0cm of row1-|col4, anchor=west] (tgtemo1) {neutral};
\node [draw=none, below right=3cm and 0cm of row1-|col4, anchor=west] (tgtemo2) {happy};
\node [draw=none, below right=5cm and 0cm of row1-|col4, anchor=west] (tgtemo3) {sad};

\node [draw=none, right=0.5cm of tgtemo2, anchor=center, rotate=270] (tgtemolab) {\textbf{Target}};

% neutral neutral
\node [draw=none, below right=0.65cm and 1.7cm of col1, anchor=center] (mix_nn) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s1_black.pdf}};
\node [draw=none, below right=0.65cm and 1.7cm of col1, anchor=center] (mix_nn2) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s2_green.pdf}};
\node [draw=none, left=-0.1cm of mix_nn2, inner sep=0] {$\mathbf{y}$};
\node [draw=none, below right=1.35cm and 1.7cm of col1, anchor=center] (enr_nn) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s3_green.pdf}};
\node [draw=none, left=-0.1cm of enr_nn, inner sep=0] {$\mathbf{a}_t$};

% neutral happy
\node [draw=none, below right=0.65cm and 1.7cm of col2, anchor=center] (mix_nh) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s1_black.pdf}};
\node [draw=none, below right=0.65cm and 1.7cm of col2, anchor=center] (mix_nh2) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s2_green.pdf}};
\node [draw=none, left=-0.1cm of mix_nh2, inner sep=0] {$\mathbf{y}$};
\node [draw=none, below right=1.35cm and 1.7cm of col2, anchor=center] (enr_nh) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s3_red.pdf}};
\node [draw=none, left=-0.1cm of enr_nh, inner sep=0] {$\mathbf{a}_t$};

% neutral sad
\node [draw=none, below right=0.65cm and 1.7cm of col3, anchor=center] (mix_ns) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s1_black.pdf}};
\node [draw=none, below right=0.65cm and 1.7cm of col3, anchor=center] (mix_ns2) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s2_green.pdf}};
\node [draw=none, left=-0.1cm of mix_ns2, inner sep=0] {$\mathbf{y}$};
\node [draw=none, below right=1.35cm and 1.7cm of col3, anchor=center] (enr_ns) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s3_blue.pdf}};
\node [draw=none, left=-0.1cm of enr_ns, inner sep=0] {$\mathbf{a}_t$};

% happy neutral
\node [draw=none, below right=2.65cm and 1.7cm of col1, anchor=center] (mix_hn) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s1_black.pdf}};
\node [draw=none, below right=2.65cm and 1.7cm of col1, anchor=center] (mix_hn2) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s2_red.pdf}};
\node [draw=none, left=-0.1cm of mix_hn2, inner sep=0] {$\mathbf{y}$};
\node [draw=none, below right=3.35cm and 1.7cm of col1, anchor=center] (enr_hn) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s3_green.pdf}};
\node [draw=none, left=-0.1cm of enr_hn, inner sep=0] {$\mathbf{a}_t$};

% happy happy
\node [draw=none, below right=2.65cm and 1.7cm of col2, anchor=center] (mix_hh) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s1_black.pdf}};
\node [draw=none, below right=2.65cm and 1.7cm of col2, anchor=center] (mix_hh2) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s2_red.pdf}};
\node [draw=none, left=-0.1cm of mix_hh2, inner sep=0] {$\mathbf{y}$};
\node [draw=none, below right=3.35cm and 1.7cm of col2, anchor=center] (enr_hh) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s3_red.pdf}};
\node [draw=none, left=-0.1cm of enr_hh, inner sep=0] {$\mathbf{a}_t$};

% happy sad
\node [draw=none, below right=2.65cm and 1.7cm of col3, anchor=center] (mix_hs) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s1_black.pdf}};
\node [draw=none, below right=2.65cm and 1.7cm of col3, anchor=center] (mix_hs2) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s2_red.pdf}};
\node [draw=none, left=-0.1cm of mix_hs2, inner sep=0] {$\mathbf{y}$};
\node [draw=none, below right=3.35cm and 1.7cm of col3, anchor=center] (enr_hs) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s3_blue.pdf}};
\node [draw=none, left=-0.1cm of enr_hs, inner sep=0] {$\mathbf{a}_t$};

% sad neutral
\node [draw=none, below right=4.65cm and 1.7cm of col1, anchor=center] (mix_sn) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s1_black.pdf}};
\node [draw=none, below right=4.65cm and 1.7cm of col1, anchor=center] (mix_sn2) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s2_blue.pdf}};
\node [draw=none, left=-0.1cm of mix_sn2, inner sep=0] {$\mathbf{y}$};
\node [draw=none, below right=5.35cm and 1.7cm of col1, anchor=center] (enr_sn) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s3_green.pdf}};
\node [draw=none, left=-0.1cm of enr_sn, inner sep=0] {$\mathbf{a}_t$};

% sad happy
\node [draw=none, below right=4.65cm and 1.7cm of col2, anchor=center] (mix_sh) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s1_black.pdf}};
\node [draw=none, below right=4.65cm and 1.7cm of col2, anchor=center] (mix_sh2) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s2_blue.pdf}};
\node [draw=none, left=-0.1cm of mix_sh2, inner sep=0] {$\mathbf{y}$};
\node [draw=none, below right=5.35cm and 1.7cm of col2, anchor=center] (enr_sh) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s3_red.pdf}};
\node [draw=none, left=-0.1cm of enr_sh, inner sep=0] {$\mathbf{a}_t$};

% sad sad
\node [draw=none, below right=4.65cm and 1.7cm of col3, anchor=center] (mix_ss) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s1_black.pdf}};
\node [draw=none, below right=4.65cm and 1.7cm of col3, anchor=center] (mix_ss2) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s2_blue.pdf}};
\node [draw=none, left=-0.1cm of mix_ss2, inner sep=0] {$\mathbf{y}$};
\node [draw=none, below right=5.35cm and 1.7cm of col3, anchor=center] (enr_ss) {\includegraphics[width=1.8cm, height=0.7cm]{figs/s3_blue.pdf}};
\node [draw=none, left=-0.1cm of enr_ss, inner sep=0] {$\mathbf{a}_t$};


\node [draw=black, line width=0.1cm, minimum width=3cm, minimum height=2cm, anchor=north west] (emph) at (col1|-row2) {};

\node [draw=black, above left=-3cm and 0.8cm of emph, line width=0.075cm, minimum width=2.5cm, minimum height=4cm] (mixenrrec) {};

\draw [-, line width=0.05cm] (emph.north west) -- (mixenrrec.north east);
\draw [-, line width=0.05cm] (emph.south west) -- (mixenrrec.south east);

\node [draw=none, below right=0.55cm and 0.15cm of mixenrrec.north west] (mix) {\includegraphics[width=2cm, height=1.05cm]{figs/s1_black.pdf}};
\node [draw=none, below right=0.55cm and 0.15cm of mixenrrec.north west] (mix2) {\includegraphics[width=2cm, height=1.05cm]{figs/s2_red.pdf}};
\node [draw=none, above=-0.2cm of mix] (mixlab) {mixture $\mathbf{y}$};
\node [draw=none, left=0.3cm of mix] (eq) {\Large$=$};
\node [draw=none, left=0.1cm of eq] (s2) {\includegraphics[width=2cm, height=1.05cm]{figs/s1_black.pdf}};
\node [draw=none, left=0.1cm of s2] (plus) {\Large$+$};
\node [draw=none, left=0.1cm of plus] (s1) {\includegraphics[width=2cm, height=1.05cm]{figs/s2_red.pdf}};

\node [draw=none, above=-0.1cm of s1] (s1lab) {target $\mathbf{s}_t$};
\node [draw=none, above=-0.1cm of s2] (s2lab) {interference $\mathbf{s}_{i\neq t}$};


\node [draw=none, below=0.6cm of mix] (enroll) {\includegraphics[width=2cm, height=1.05cm]{figs/s3_green.pdf}};
\node [draw=none, above=-0.2cm of enroll] (enrlab) {enrollment $\mathbf{a}_t$};

\node [cylinder,
      cylinder uses custom fill, shape border rotate=90, 
      %cylinder body fill=orange!20, cylinder end fill=orange!20, 
      aspect=0.15, draw=black, above left=0.75cm and 0.98cm of s1,
      text width=2cm, align=center,
      minimum height=1.4cm] (db2) {LibriSpeech};
\draw [->, dashed] (db2) -| (s2lab);

\node [cylinder,
      cylinder uses custom fill, shape border rotate=90, 
      %cylinder body fill=orange!20, cylinder end fill=orange!20, 
      aspect=0.15, draw=black, below left=1.5cm and 0.7cm of s1,
      text width=2cm, align=center,
      minimum height=1.4cm] (db1) {RAVDESS};

\node [draw=none, above right=-1.75cm and 0.9cm of db1, xscale=2, yscale=4] (sadpar) {(\hspace{0.5cm})};      
\node [draw=none, right=-0.2cm of sadpar, xscale=2, yscale=4] (happypar) {(\hspace{0.5cm})};
\node [draw=none, right=-0.2cm of happypar, xscale=2, yscale=4] (neutralpar) {(\hspace{0.5cm})};


\node [draw=none, below right=0.45cm and 0.4cm of sadpar.north west] (sadpars1) {\includegraphics[width=1cm, height=0.5cm]{figs/s2_blue.pdf}};
\node [draw=none, below=-0.2cm  of sadpars1] (sadpars2) {\includegraphics[width=1cm, height=0.5cm]{figs/s1_blue.pdf}};
\node [draw=none, below right=0.45cm and 0.4cm of happypar.north west] (happypars1) {\includegraphics[width=1cm, height=0.5cm]{figs/s2_red.pdf}};
\node [draw=none, below=-0.2cm  of happypars1] (happypars2) {\includegraphics[width=1cm, height=0.5cm]{figs/s1_red.pdf}};
\node [draw=none, below right=0.45cm and 0.4cm of neutralpar.north west] (neutralpars1) {\includegraphics[width=1cm, height=0.5cm]{figs/s2_green.pdf}};
\node [draw=none, below=-0.2cm  of neutralpars1] (neutralpars2) {\includegraphics[width=1cm, height=0.5cm]{figs/s1_green.pdf}};
\node [draw=none, below=-0.4cm of neutralpar] {neutral};
\node [draw=none, below=-0.4cm of happypar] {happy};
\node [draw=none, below=-0.4cm of sadpar] {sad};

\node [draw=black, minimum width=5.3cm, minimum height=2.25cm, anchor=north west, rounded corners=0.1cm, inner sep=0] (ravdessframe) at ($(sadpar.north west) + (0cm,-0.1cm)$) {};

\coordinate [above=1cm of happypars1.north] (helper1);
\draw [-, dashed] (happypars1.north) -- (helper1);
\draw [->, dashed] (helper1) -| (s1);
\draw [->, dashed] (neutralpars2) -| (enroll.south);
\draw [->, dashed] (db1) -- (db1-|ravdessframe.west); 

\end{tikzpicture}
}
